Quantum Mini-Apps: A Framework for Developing and Benchmarking Quantum-HPC Applications

With the increasing maturity and scale of quantum hardware and its integration into HPC systems, there is a need to develop robust techniques for developing, characterizing, and benchmarking quantum-HPC applications and middleware systems. This requires a better understanding of interaction, coupling, and common execution patterns between quantum and classical workload tasks and components. This paper identifies six quantum-HPC execution motifs - recurring execution patterns characterized by distinct coupling and interaction modes. These motifs provide the basis for a suite of quantum mini-apps - simplified application prototypes that encapsulate essential characteristics of production systems. To support these developments, we introduce a mini-app framework that offers the necessary abstractions for creating and executing mini-apps across heterogeneous quantum-HPC infrastructure, making it a valuable tool for performance characterizations and middleware development.

==> HPQCI-Images/benchmarks/circuit_execution.tex <==
\begin{tikzpicture}

\begin{axis}[legend style={nodes={scale=0.6, transform shape}}, 
        legend cell align=right,legend style={legend pos=north east,font=\small},
ybar,
bar width=12pt,
enlargelimits=0.15,
ylabel={Runtime (seconds)},
xlabel={Number GPUs/Cores},
symbolic x coords={4/128,8/256,16/512,32/1024,64/2048},
xtick=data,
nodes near coords,
every node near coord/.append style={font=\tiny},
ymax=900,
ytick={0,200,...,1000},
nodes near coords,
xticklabel style = {font=\small,yshift=0.5ex},
yticklabel style = {font=\small,yshift=0.5ex},
tick label style={font=\tiny},   
height=135pt,
width=0.8\linewidth,
cycle list name=set2,
grid = both,
grid style={line width=.1pt, draw=gray!40},
label style={font=\small} 
]
\addplot+[
    ybar, text=black,
    postaction={
        pattern=vertical lines
    }
] coordinates {(4/128, 15.0) (8/256, 8.0) (16/512, 3.5) (32/1024, 2.5) (64/2048, 2.2)};

\addplot+[
    ybar, text=black,
    postaction={
        pattern=north east lines
    }
] coordinates {(4/128, 890.1) (8/256, 542.3) (16/512, 413.5) (32/1024, 280.2) (64/2048, 255.4)};

\legend{GPU, CPU}
\end{axis}
\end{tikzpicture}

